A Real-Time, All-Sky, High Time Resolution, Direct Imager for the Long Wavelength Array

The future of radio astronomy will require instruments with large collecting areas for higher sensitivity, wide fields of view for faster survey speeds, and efficient computing and data rates relative to current capabilities. We describe the first successful deployment of the E-field Parallel Imaging Correlator (EPIC) on the LWA station in Sevilleta, New Mexico, USA (LWA-SV). EPIC is a solution to the computational problem of large interferometers. By gridding and spatially Fourier transforming channelised electric fields from the antennas in real-time, EPIC removes the explicit cross multiplication of all pairs of antenna voltages to synthesize an aperture, reducing the computational scaling from $\mathcal{O}(n_a^2)$ to $\mathcal{O}(n_g \log_2 n_g)$, where $n_a$ is the number of antennas and $n_g$ is the number of grid points. Not only does this save computational costs for dense arrays but it produces very high time resolution images in real time. The GPU-based implementation uses existing LWA-SV hardware and the high performance streaming framework, Bifrost. We examine the practical details of the EPIC deployment and verify the imaging performance by detecting a meteor impact on the atmosphere using continuous all-sky imaging at 50 ms time resolution.

==> images/pipeline.tex <==
\documentclass[font=20pt,border=10pt]{standalone}
%\PassOptionsToPackage{gray}{xcolor}
\usepackage{tikz}

\usetikzlibrary{patterns,calc,positioning,shadows.blur,decorations.pathreplacing}

\tikzset{%
	round/.style = {rounded corners = 2mm}
	}


\begin{document}
\begin{tikzpicture}[x=1.2cm,y=1.2cm]

  \tikzstyle{every node}=[font=\LARGE \bfseries]

    \draw [fill=blue, fill opacity = 0.2] (0.0,15.0) -- (3.0,15.0) -- (3.0,15.0 - 3) -- (0.0,15.0 - 3) -- cycle;
    \node at (1.5,13.5) [align=center] {UDP \\  Receive};


   \draw [fill=blue, fill opacity = 0.2] (0.0,10.0) -- (3.0,10.0) -- (3.0,10.0 - 3) -- (0.0,10.0 - 3) -- cycle;
  \node at (1.5,8.5) [align=center] { Decimation \\ in Frequency};

  
  \draw [fill=blue, fill opacity = 0.2] (0,5.0) -- (3.0,5.0) -- (3.0,5.0 - 3) -- (0,5.0 - 3) -- cycle;
  \node at (1.5,3.5) [align=center] { Transposition};
  
  \draw [fill=blue, fill opacity = 0.2] (4.0,1.0) -- (4.0,-15.5) -- (-4.5,-15.5) -- (-4.5,1.0) -- cycle;

  \draw [fill=cyan, fill opacity = 1.0] (0,0) -- (3.0,0) -- (3.0,0- 3) -- (0,0 - 3) -- (0,0);
  \draw [fill=white!30!red, fill opacity = 1.0](0,-4.0) -- (3.0,-4.0) -- (3.0,-4.0- 3) -- (0,-4.0 - 3) -- cycle;
  \foreach \i in {-2,...,-3}
  {
    \draw [fill=cyan, fill opacity = 1.0] (0,\i*4) -- (3.0,\i*4) -- (3.0,\i*4 - 3) -- (0,\i*4 - 3) -- (0,\i*4);
  }
  
  % Draw Ring Buffers
  \foreach \i in {3,...,1}
  {
    \path (1.5,\i*5 - 3) node (y1) {} (1.5,\i*5-3.75) node (y2) {};
    \path (1.5,\i*5 - 4.25) node (y3) {} (1.5,\i*5-5) node (y4) {};
    \draw (1.5,\i*5 - 4) node[circle,style={minimum width=.5ex,fill=white},draw]{};
    \draw [->] (y1) -- (y2);
    \draw [->] (y3) -- (y4);
  }
  
  % Draw Arrows within EPIC block.
  \foreach \i in {0,...,-2}
  {
    \path (1.5,\i*4 - 3) node (y1) {} (1.5,\i*4-4) node (y2) {};
    \draw [->] (y1) -- (y2);
  }

  \node at (1.5,-1.5) [align=center] { Delay \\ Calibration};
  \node at (1.5,-5.5) [align=center] { EPICal: \\ Gain \\Multiplication};
  \node at (1.5,-9.5)  [align=center] { Grid and \\ FFT. \\ Accumulate \\ Auto-\\correlations};
  \node at (1.5,-13.5)  [align=center] { Square and \\ Accumulate. \\ Remove \\ Auto- \\correlations};

  \draw [fill=blue, fill opacity = 0.2] (5.0,-12) -- (8.0,-12) -- (8.0,-15) -- (5.0,-15) -- (5.0,-12);
  \node at (6.5, -13.5) [align = center] { Save \\ to Disk };

   %EPICal: Gain Solve block w/ Arrows
  \draw [fill=white!30!red, fill opacity = 1.0] (-1.0,-10) -- (-4.0,-10) -- (-4.0,-13) -- (-1.0,-13) -- (-1.0,-10);
  \node at (-2.5, -11.5) [align = center] { EPICal: \\ Gain Solve };
  \path (1.6,-11.5) node (e1) {} (-1.0,-11.5) node (e2) {};
  \draw [->] (e1) -- (e2);

% Exit EPIC Block
  \path (3.0,-13.5) node (s1) {} (3.75, -13.5) node (s2) {};
  \path (4.25,-13.5) node (s3) {} (5.0, -13.5) node (s4) {};
  \draw (4.0, -13.5) node[circle,style={minimum width=.5ex,fill=white},draw]{};
  \draw [->] (s1) -- (s2);
  \draw [->] (s3) -- (s4);

  \path (-2.5, -10) node (epical1) {} (0,-5.5) node (epical2) {};
  \draw [->] (epical1) |- (epical2);
 \node at (-2.25,-1) [align= center, font=\fontsize{25}{1}\selectfont \bfseries] {EPIC};
  \node at (-2.25,-2) [align= center, font=\fontsize{20}{1}\selectfont, thick] {\it CUDA GPU};
 

  %%% Add key

  \draw (-4.25, -16) node[circle,style={minimum width=.5ex,fill=white},draw]{};
  \draw (-2.45, -16) node [font=\fontsize{16}{1}\selectfont,align=left]{ Ring Buffer };
  \draw [fill = blue, fill opacity = 0.2] (-4.5, -16.75) -- (-4.0,-16.75) -- (-4.0,-17.25) -- (-4.5,-17.25) -- cycle;
  \draw [fill = cyan, fill opacity = 1.0] (-4.5, -17.75) -- (-4.0,-17.75) -- (-4.0,-18.25) -- (-4.5,-18.25) -- cycle;
  \draw [fill = white!30!red, fill opacity = 1.0] (-4.5, -18.75) -- (-4.0,-18.75) -- (-4.0,-19.25) -- (-4.5,-19.25) -- cycle;
  \draw (-0.75, -17) node [font=\fontsize{16}{1}\selectfont,align=left]{ Implemented Bifrost Blocks };
  \draw (-1.2, -18) node [font=\fontsize{16}{1}\selectfont,align=left]{
  Block Sub-Functionality};
  \draw (-0.75, -19) node [font=\fontsize{16}{1}\selectfont,align=left]{ Not Implemented Currently };

\end{tikzpicture}
\end{document}

